Bisimilarity of Probabilistic Pushdown Automata

We study the bisimilarity problem for probabilistic pushdown automata (pPDA) and subclasses thereof. Our definition of pPDA allows both probabilistic and non-deterministic branching, generalising the classical notion of pushdown automata (without epsilon-transitions). Our first contribution is a general construction that reduces checking bisimilarity of probabilistic transition systems to checking bisimilarity of non-deterministic transition systems. This construction directly yields decidability of bisimilarity for pPDA, as well as an elementary upper bound for the bisimilarity problem on the subclass of probabilistic basic process algebras, i.e., single-state pPDA. We further show that, with careful analysis, the general reduction can be used to prove an EXPTIME upper bound for bisimilarity of probabilistic visibly pushdown automata. Here we also provide a matching lower bound, establishing EXPTIME-completeness. Finally we prove that deciding bisimilarity of probabilistic one-counter automata, another subclass of pPDA, is PSPACE-complete. Here we use a more specialised argument to obtain optimal complexity bounds.

==> imgs/and-gadget.tex <==
\begin{tikzpicture}[font=\scriptsize]
\tikzstyle{every node} = [inner sep=2pt];
\tikzstyle{mystate} = [minimum height=4mm, minimum width=7mm,rounded corners];

%\node (aaa) at (1,2) [draw,circle] {$\wedge$};
%\node at (1,2) [above=7pt,right=7pt] {$q_i$};
%\node (bbb) at (0,0) [draw,dotted,circle] {\phantom{$v_i$}};
%\node at (0,0) [above=7pt,left=7pt] {$q_j$};
%\node (ccc) at (2,0) [draw,dotted,circle] {\phantom{$v_i$}};
%\node at (2,0) [above=7pt,right=7pt] {$q_k$};
%
%\draw[->] (aaa)--(bbb);
%\draw[->] (aaa)--(ccc);

\node (aa) at (0.5,1.5) [mystate,draw] {$s$};
\node (bb) at (2.5,1.5) [mystate,draw] {$s'$};
\node (cc) at (0,0) [mystate,draw,dotted] {$t_1$};
\node (dd) at (1,0) [mystate,draw,dotted] {$t_1'$};
\node (ee) at (2,0) [mystate,draw,dotted] {$t_2$};
\node (ff) at (3,0) [mystate,draw,dotted] {$t_2'$};

\draw[->] (aa)--(cc);
\draw[->] (bb)--(dd);
\draw[->] (aa)--(ee);
\draw[->] (bb)--(ff);
\end{tikzpicture}

%\begin{tikzpicture}
% \node[state] (alpha) {$s$};
% \node[state, right=2cm of alpha] (alphap) {$s'$};
% \node[state, below left=1cm and 0.2cm of alpha] (beta1) {$t_1$};
% \node[state, below left=1cm and 0.2cm of alphap] (beta1p) {$t'_1$};
% \node[state, below right=1cm and 0.2cm of alpha] (beta2) {$t_2$};
% \node[state, below right=1cm and 0.2cm of alphap] (beta2p) {$t'_2$};
%
% \node[distr,below=4mm of alpha] (alphad) {};
% \node[distr,below=4mm of alphap] (alphapd) {};
%
% \draw[arr] (alpha) -- (alphad) node[midway,left] {$a$} -- (beta1);
% \draw[arr] (alphad)--(beta2);
% \draw[arr] (alphap) -- (alphapd) node[midway,left] {$a$} --(beta1p);
% \draw[arr] (alphapd) -- (beta2p);
%\end{tikzpicture}


==> imgs/belt.tex <==
\begin{tikzpicture}[x = {(1.9cm,0cm)}, y = {(0cm,1.9cm)}, z = {(-0.5cm,0.6cm)},font=\scriptsize]
%coords
 \path [name path=w1](2.0,0,0)--(2.0,3,0);
 \path [name path=w2](2.0,0,1)--(2.0,3,1);
 \path [name path=ww1](2.2,0,0)--(2.2,3,0);
 \path [name path=ww2](2.2,0,1)--(2.2,3,1);
 \path [name path=www1](2.4,0,0)--(2.4,3,0);
 \path [name path=www2](2.4,0,1)--(2.4,3,1);
 \path [name path=r1](1,0.3,0) -- (3,0.8,0);
 \path [name path=r2](1,0.3,1) -- (3,0.8,1);
 \path [name path=u1](0.9,1,0) -- (2.9,3,0);
 \path [name path=u2](0.9,1,1) -- (2.9,3,1);
 \path [name intersections={of= w1 and r1, name=A}];
 \path [name intersections={of= w2 and r2, name=B}];
 \path [name intersections={of= w1 and u1, name=C}];
 \path [name intersections={of= w2 and u2, name=D}];
 \path [name intersections={of= ww1 and r1, name=Aw}];
 \path [name intersections={of= ww2 and r2, name=Bw}];
 \path [name intersections={of= ww1 and u1, name=Cw}];
 \path [name intersections={of= ww2 and u2, name=Dw}];
 \path [name intersections={of= www1 and r1, name=Aww}];
 \path [name intersections={of= www2 and r2, name=Bww}];
 \path [name intersections={of= www1 and u1, name=Cww}];
 \path [name intersections={of= www2 and u2, name=Dww}];

%axe bg
 \draw[-latex'] (0,0,1) -- (3,0,1);

%belt right bg
 \draw[path fading=north] (1,0.1,1) -- (3,0.6,1);
 \draw[path fading=north] (1,0.3,1) -- (3,0.8,1);
 \shade[opacity=0.6, shading angle=90] (1,0.1,1) -- (1,0.3,1) -- (3,0.8,1) -- (3,0.6,1) -- cycle;
 \shade[opacity=0.6, shading angle=120] (1,0.1,0) -- (3,0.6,0) -- (3,0.6,1) -- (1,0.1,1) -- cycle;

%belt up right
 \draw[path fading=east] (0.9,1,1) -- (2.9,3,1);
 \draw[path fading=east] (1,0.9,1) -- (3,2.9,1);
 \shade[opacity=0.6, shading angle=125] (0.9,1,1) -- (1,0.9,1) -- (3,2.9,1) -- (2.9,3,1) -- cycle;
 \shade[opacity=0.6, shading angle=145] (1,0.9,0) -- (3,2.9,0) -- (3,2.9,1) -- (1,0.9,1) -- cycle;

%the box
 \path[fill=gray,opacity=0.7] (0,1,0) rectangle (1,0,0);
 \path[fill=gray,opacity=0.7] (0,1,1) rectangle (1,0,1);
 \path[fill=gray,opacity=0.7] (1,1,1) -- (1,1,0) -- (1,0,0) -- (1,0,1) -- cycle;
 \path[fill=gray,opacity=0.7] (0,1,1) -- (0,1,0) -- (0,0,0) -- (0,0,1) -- cycle;
 \node at (0.4,0.5,0) {\parbox{1.5cm}{\centering initial \\ space}};

%belt up
 \draw[path fading=north] (0.2,1,0) -- (0.5,3,0);
 \draw[path fading=north] (0.2,1,1) -- (0.5,3,1);
 \draw[path fading=north] (0.5,1,0) -- (0.8,3,0);
 \draw[path fading=north] (0.5,1,1) -- (0.8,3,1);
 \shade[opacity=0.6, shading angle=160] (0.2,1,0) -- (0.5,3,0) -- (0.5,3,1) -- (0.2,1,1) -- cycle;
 \shade[opacity=0.6, shading angle=180] (0.2,1,0) -- (0.5,1,0) -- (0.8,3,0) -- (0.5,3,0) -- cycle;
 \shade[opacity=0.6, shading angle=160] (0.5,1,0) -- (0.8,3,0) -- (0.8,3,1) -- (0.5,1,1) -- cycle;
 \shade[opacity=0.6, shading angle=180] (0.2,1,1) -- (0.5,1,1) -- (0.8,3,1) -- (0.5,3,1) -- cycle;
 \node[rotate=80] at (0.4,1.5,0) {belt space};

%windows (bottom parts
 \path[opacity=0.6,fill] (2.4,0,0) -- (Aww-1) -- (Bww-1) -- (2.4,0,1) -- cycle;
 \path[opacity=0.6,fill] (2.2,0,0) -- (Aw-1) -- (Bw-1) -- (2.2,0,1) -- cycle;
 \path[opacity=0.6,fill] (2,0,0) -- (A-1) -- (B-1) -- (2,0,1) -- cycle;

%belt right fg
 \draw[path fading=north] (1,0.1,0) -- (3,0.6,0);
 \draw[path fading=north] (1,0.3,0) -- (3,0.8,0);
 \shade[opacity=0.6, shading angle=120] (1,0.3,0) -- (3,0.8,0) -- (3,0.8,1) -- (1,0.3,1) -- cycle;
 %part of window here (middle)
 \path[opacity=0.6,fill] (Aww-1) -- (Cww-1) -- (Dww-1) -- (Bww-1) -- cycle;
 \path[opacity=0.6,fill] (Aw-1) -- (Cw-1) -- (Dw-1) -- (Bw-1) -- cycle;
 \path[opacity=0.6,fill] (A-1) -- (C-1) -- (D-1) -- (B-1) -- cycle;
 \shade[opacity=0.6, shading angle=90] (1,0.1,0) -- (1,0.3,0) -- (3,0.8,0) -- (3,0.6,0) -- cycle;
 \node[rotate=14] at (1.4,0.32,0) {belt space};

%belt right up fg
 \draw[path fading=east] (0.9,1,0) -- (2.9,3,0);
 \draw[path fading=east] (1,0.9,0) -- (3,2.9,0);
 \shade[opacity=0.6, shading angle=145] (0.9,1,0) -- (2.9,3,0) -- (2.9,3,1) -- (0.9,1,1) -- cycle;
 %part of window here (top)
 \path[opacity=0.6,fill] (2.4,3,0) -- (Cww-1) -- (Dww-1) -- (2.4,3,1) -- cycle;
 \path[opacity=0.6,fill] (2.2,3,0) -- (Cw-1) -- (Dw-1) -- (2.2,3,1) -- cycle;
 \path[opacity=0.6,fill] (2,3,0) -- (C-1) -- (D-1) -- (2,3,1) -- cycle;
 \shade[opacity=0.6, shading angle=145] (0.9,1,0) -- (1,0.9,0) -- (3,2.9,0) -- (2.9,3,0) -- cycle;
 \node[rotate=45] at (1.3,1.3,0) {belt space};


%axes fg
 \draw[-latex'] (0,0,1) -- (0,3,1) node[pos=0.9,left] {$n$};
 \draw[-latex'] (0,0,0) -- (3,0,0) node[pos=1,right] {$m$};
 \draw[-latex'] (0,0,0) -- (0,3,0);
 \draw (0,0,0) -- (0,0,1) node[pos=0.0,left] {$(q_1,q_1)$}
  node[pos=0.35,left] {$(q_1,q_2)$}
  node[pos=0.65,left] {$\cdots$}
  node[pos=1,left] {$(q_k,q_k)$};
%text
 \node[rotate=70] at (0.9,2,0) {background space};
 \node[rotate=35] at (1.45,1,0) {\parbox{1.5cm}{\centering background\\ space}};
%lines on windows
 \draw (2,0,0) -- (2,3,0);
 \draw (2.2,0,0) -- (2.2,3,0);
 \draw (2.4,0,0) -- (2.4,3,0);
\end{tikzpicture}


==> imgs/or-gadget.tex <==
\begin{tikzpicture}[font=\footnotesize]
\tikzstyle{every node} = [inner sep=2pt];
\tikzstyle{mystate} = [minimum height=4mm, minimum width=7mm,rounded corners];
%\node (aa) at (1,3) [draw,circle] {$\vee$};
%\node at (1,3) [above=7pt,right=7pt] {$n_i$};
%\node (bb) at (0,1) [draw,dotted,circle] {\phantom{$v_i$}};
%\node at (0,1) [above=7pt,left=7pt] {$n_j$};
%\node (cc) at (2,1) [draw,dotted,circle] {\phantom{$v_i$}};
%\node at (2,1) [above=7pt,right=7pt] {$n_k$};
%
%\draw[->] (bb)--(aa);
%\draw[->] (cc)--(aa);

\node (a)  at (0.5,3) [mystate,draw] {$s$};
\node (b) at (2.5,3) [mystate,draw] {$s'$};
\node (c) at  (0,2) [mystate,draw] {$u_{12}$};
\node (d) at  (1,2) [mystate,draw] {$u_{1'2'}$};
\node (e) at  (2,2) [mystate,draw] {$u_{12'}$};
\node (f) at  (3,2) [mystate,draw] {$u_{1'2}$};
\node (g) at  (0,0.5) [mystate,draw,dotted] {$t_1$};
\node (h) at  (1,0.5) [mystate,draw,dotted] {$t_1'$};
\node (i) at  (2,0.5) [mystate,draw,dotted] {$t_2$};
\node (j) at  (3,0.5) [mystate,draw,dotted] {$t_2'$};
\draw[->]  (a) -- (c);
\draw[->]  (a) -- (d);
\draw[->]  (b) -- (e);
\draw[->]  (b) -- (f);
\draw[->]  (c) -- (g);
\draw[->]  (d) -- (h);
\draw[->]  (e) -- (j);
\draw[->]  (f) -- (i);
\draw[->]  (e) -- (g);
\draw[->]  (f) -- (h);
\draw[->]  (c) -- (i);
\draw[->]  (d) -- (j);
\end{tikzpicture}

%\begin{tikzpicture}
% \node[state] (alpha) {$s$};
% \node[state, right=2cm of alpha] (alphap) {$s'$};
%
% \node[state, below left=1cm and 0.2cm of alpha] (gamma12) {$u_{12}$};
% \node[state, below left=1cm and 0.2cm of alphap] (gamma1p2) {$u_{1'2}$};
% \node[state, below right=1cm and 0.2cm of alphap] (gamma12p) {$u_{12'}$};
% \node[state, below right=1cm and 0.2cm of alpha] (gamma1p2p) {$u_{1'2'}$};
%
% \node[state, below=of gamma12] (beta1) {$t_1$};
% \node[state, below=of gamma1p2] (beta1p) {$t'_1$};
% \node[state, below=of gamma1p2p] (beta2) {$t_2$};
% \node[state, below=of gamma12p] (beta2p) {$t'_2$};
%
% \node[distr,below=4mm of alpha] (alphad) {};
% \node[distr,below=4mm of alphap] (alphapd) {};
% \node[distr,below=4mm of gamma12] (gamma12d) {};
% \node[distr,below=4mm of gamma1p2] (gamma1p2d) {};
% \node[distr,below=4mm of gamma12p] (gamma12pd) {};
% \node[distr,below=4mm of gamma1p2p] (gamma1p2pd) {};
%
% \draw[arr] (alpha) -- (alphad)  node[midway,left] {$a$} -- (gamma12);
% \draw[arr] (alphad) --  (gamma1p2p);
% \draw[arr] (alphap) -- (alphapd)  node[midway,left] {$a$} -- (gamma12p);
% \draw[arr] (alphapd)--(gamma1p2);
%
% \draw[arr] (gamma12)-- (gamma12d) node[midway,left] {$a$} -- (beta1);
% \draw[arr] (gamma12d)--(beta2);
% \draw[arr] (gamma1p2p)-- (gamma1p2pd) node[midway,left] {$a$} -- (beta1p);
% \draw[arr] (gamma1p2pd)--(beta2p);
% \draw[arr] (gamma12p)-- (gamma12pd) node[midway,left] {$a$} -- (beta1);
% \draw[arr] (gamma12pd)--(beta2p);
% \draw[arr] (gamma1p2)-- (gamma1p2d) node[midway,left] {$a$} -- (beta1p);
% \draw[arr] (gamma1p2d)--(beta2);
%\end{tikzpicture}


==> pic-prob-to-nondet.tex <==
\begin{tikzpicture}[x=2.5cm,y=1.5cm,font=\scriptsize]
\tikzstyle{lbl}=[inner sep=1pt]
 \node (pXZ) at (0,0) [ran] {$pXZ$};
 \node (pdZ) at (0.9,0) [ran] {$p\stacksymba{\left[\hspace{-4pt}\begin{array}{c}qXX{\mapsto}0.5\\p{\mapsto}0.5\end{array}\hspace{-4pt}\right]}Z$};
 \node (pqXXpZ) at (2.9,0) [ran] {$p\stacksymba{\{qXX,p\}}Z$};
 \node (pqXXZ) at (2.9,0.6) [ran] {$p\stacksymba{\{qXX\}]}Z$};
 \node (ppZ) at (2.9,-0.6) [ran] {$p\stacksymba{\{p\}]}Z$};
 \node (pZ) at (5.1,-0.6) [ran] {$pZ$};
 \node (qXXZ) at (5.1,0.6) [ran] {$qXXZ$};

 \draw [tran,rounded corners] (pXZ) -- node[near start,above,lbl] {$a$} (pdZ);
 \draw [tran,rounded corners] (pdZ) to node[midway,above,lbl] {$W(1)$} (pqXXpZ);
 \draw [tran,rounded corners] (pdZ.15) -- node[midway, above,lbl] {$W(0.5)$} (pqXXZ);
 \draw [tran,rounded corners] (pdZ.-15) -- node[midway, below,lbl] {$W(0.5)$} (ppZ);
 \draw [tran,rounded corners] (ppZ) -- node[midway,above,lbl] {$\#$} (pZ);
 \draw [tran,rounded corners] (pqXXpZ.-5) -| node[near start,below,lbl] {$\#$} (pZ);
 \draw [tran,rounded corners] (pqXXZ) -- node[midway,below,lbl] {$\#$} (qXXZ);
 \draw [tran,rounded corners] (pqXXpZ.5) -| node[near start,above,lbl] {$\#$} (qXXZ);
 \draw [thick, dotted] (qXXZ) -- +(.3,0);

 \newcommand{\bpo}{-2.4}

 \node (rX) at (0,\bpo) [ran] {$rX$};

 \node (rd) at (0.9,\bpo) [ran] {$r\stacksymba{\left[\hspace{-4pt}\begin{array}{c}rYX{\mapsto}0.3\\rYX'{\mapsto}0.2\\r{\mapsto}0.5\end{array}\hspace{-4pt}\right]}$};

 \node (rrYXrYX'r) at (3.6,\bpo) [ran] {$r\stacksymba{\{rYX,rYX',r\}}$};
 \node (rrYXrYX') at (2.4,\bpo+0.4) [ran] {$r\stacksymba{\{rYX,rYX'\}}$};
 \node (rrYXr) at (2.4,\bpo-0.4) [ran] {$r\stacksymba{\{rYX,r\}}$};
 \node (rrYX'r) at (3.6,\bpo+0.8) [ran] {$r\stacksymba{\{rYX',r\}}$};
 \node (rrYX) at (3.6,\bpo-0.8) [ran] {$r\stacksymba{\{rYX\}}$};
 \node (rrYX') at (2.4,\bpo+1.2) [ran] {$r\stacksymba{\{rYX'\}}$};
 \node (rr) at (2.4,\bpo-1.2) [ran] {$r\stacksymba{\{r\}}$};

 \node (r) at (5.1,\bpo-1.2) [ran] {$r$};
 \node (rYX) at (5.1,\bpo) [ran] {$rYX$};
 \node (rYX') at (5.1,\bpo+1.2) [ran] {$rYX'$};

 \draw [tran,rounded corners] (rX) -- node[near start,above,lbl] {$a$} (rd);

 \draw [tran,rounded corners] (rd.-30) |- node[pos=0.6,above,lbl] {$W(0.3)$} (rrYX);
 \draw [tran,rounded corners] (rd.40) |- node[pos=0.25,left,lbl] {$W(0.2)$} (rrYX');
 \draw [tran,rounded corners] (rd.-40) |- node[pos=0.25,left,lbl] {$W(0.5)$} (rr);
 \draw [tran,rounded corners] (rd) -- node[pos=0.15,above,lbl] {$W(1)$} (rrYXrYX'r);
 \draw [tran,rounded corners] (rd.18) -- node[midway,above,lbl] {$W(0.5)$} (rrYXrYX');
 \draw [tran,rounded corners] (rd.-18) -- node[midway,above,lbl] {$W(0.8)$} (rrYXr);
 \draw [tran,rounded corners] (rd.30) |- node[pos=0.6,above,lbl] {$W(0.7)$} (rrYX'r);

 \draw [tran,rounded corners] (rrYX'.10) -- node[pos=0.1,below,lbl] {$\#$} (rYX'.165);
 \draw [tran,rounded corners] (rrYX) -- node[pos=0.1,below,lbl] {$\#$} +(1.3,0) -- (rYX.south west);
 \draw [tran,rounded corners] (rr.-15) -- node[pos=0.1,above,lbl] {$\#$} (r.-150);
 \draw [tran,rounded corners] (rrYXrYX'r.5) -- node[pos=0.7,above,lbl] {$\#$} +(0.5,0) -- (rYX'.south west);
 \draw [tran,rounded corners] (rrYXrYX'r) -- node[pos=0.6,below,lbl] {$\#$} (rYX);
 \draw [tran,rounded corners] (rrYXrYX'r.-5) -- node[pos=0.8,below,lbl] {$\#$} +(0.5,-1) -- (r.175);
 \draw [tran,rounded corners] (rrYX'r.-5) -- node[pos=0.13,above,lbl] {$\#$} +(0.75,-1.5) -- (r);
 \draw [tran,rounded corners] (rrYX'r) -- node[pos=0.1,above,lbl] {$\#$} (rYX');
 \draw [tran,rounded corners] (rrYXr.0) -- node[pos=0.03,above,lbl] {$\#$} +(2,0) -- (rYX);
 \draw [tran,rounded corners] (rrYXr.-6) -| node[pos=0.03,below,lbl] {$\#$} (r);
 \draw [tran,rounded corners] (rrYXrYX'.0) -- node[pos=0.03,below,lbl] {$\#$} +(2,0) -- (rYX);
 \draw [tran,rounded corners] (rrYXrYX'.6) -| node[pos=0.03,above,lbl] {$\#$} (rYX');

 \draw [thick, dotted] (rYX) -- +(.3,0);
 \draw [thick, dotted] (rYX') -- +(.3,0);

 \draw [dashed,->] (-0.1,1) -- node[midway,above,align=center] {pick/match an action\\ and a distribution} (1,1);
 \draw [dashed,->] (1.2,1) -- node[midway,above,align=center] {pick/match a subset} (2.2,1);
 \draw [dashed,->] (2.5,1) -- node[midway,above,align=center] {pick/match an element} (4.5,1);

 %\draw [dashed] (0.3,0.6) -- (0.3,\bpo-1.1);
 %\draw [dashed] (1.45,0.6) -- (1.45,\bpo-1.1);
 %\draw [dashed] (4.2,0.6) -- (4.2,\bpo-1.1);
\end{tikzpicture}


